INTEGRAL observations of TeV plerions

Amongst the sources seen in very high gamma-rays several are associated with Pulsar Wind Nebulae (``TeV plerions''). The study of hard X-ray/soft gamma-ray emission is providing an important insight into the energetic particle population present in these objects. The unpulsed emission from pulsar/pulsar wind nebula systems in the energy range accessible to the INTEGRAL satellite is mainly synchrotron emission from energetic and fast cooling electrons close to their acceleration site. Our analyses of public INTEGRAL data of known TeV plerions detected by ground based Cherenkov telescopes indicate a deeper link between these TeV plerions and INTEGRAL detected pulsar wind nebulae. The newly discovered TeV plerion in the northern wing of the Kookaburra region (G313.3+0.6 powered by the middle aged PSR J1420-6048) is found to have a previously unknown INTEGRAL counterpart which is besides the Vela pulsar the only middle aged pulsar detected with INTEGRAL. We do not find an INTEGRAL counterpart of the TeV plerion associated with the X-ray PWN ``Rabbit'' G313.3+0.1 which is possibly powered by a young pulsar.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

